Leaderless State-Machine Replication: Specification, Properties, Limits (Extended Version)

Modern Internet services commonly replicate critical data across several geographical locations using state-machine replication (SMR). Due to their reliance on a leader replica, classical SMR protocols offer limited scalability and availability in this setting. To solve this problem, recent protocols follow instead a leaderless approach, in which each replica is able to make progress using a quorum of its peers. In this paper, we study this new emerging class of SMR protocols and states some of their limits. We first propose a framework that captures the essence of leaderless state-machine replication (Leaderless SMR). Then, we introduce a set of desirable properties for these protocols: (R)eliability, (O)ptimal (L)atency and (L)oad Balancing. We show that protocols matching all of the ROLL properties are subject to a trade-off between performance and reliability. We also establish a lower bound on the message delay to execute a command in protocols optimal for the ROLL properties. This lower bound explains the persistent chaining effect observed in experimental results.

==> assumptionQuorum.tex <==
% Pattern Info

\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_i1ytpxufr}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_i1ytpxufr}
{\pgfqpoint{0pt}{-\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6368116149162985] 
\draw   (80.35,150.72) -- (80.24,89.13) -- (110.29,89.07) -- (110.39,150.67) -- cycle ;
%Shape: Rectangle [id:dp2212545218001042] 
\draw   (80.6,189.47) -- (80.49,130.72) -- (110.54,130.67) -- (110.64,189.42) -- cycle ;
%Shape: Rectangle [id:dp9517863505967162] 
\draw   (110.54,130.67) -- (110.49,101.22) -- (140.54,101.16) -- (140.59,130.62) -- cycle ;
%Shape: Rectangle [id:dp8450180247268368] 
\draw  [pattern=_i1ytpxufr,pattern size=2.25pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (80.78,150.72) -- (80.75,130.72) -- (110.28,130.67) -- (110.31,150.67) -- cycle ;
%Shape: Rectangle [id:dp521157453322124] 
\draw   (110.64,189.42) -- (110.59,159.96) -- (140.64,159.91) -- (140.69,189.37) -- cycle ;

% Text Node
\draw (95.6,112) node    {$Q_{i}$};
% Text Node
\draw (96.47,175) node  [font=\small]  {$Q_{i-1}$};
% Text Node
\draw (126.17,114.67) node  [font=\small]  {$P_{i+1}$};
% Text Node
\draw (125.64,174.66) node  [font=\small]  {$\hat{P}_{i+1}$};
% Text Node
\draw (85.9,95) node  [font=\small]  {$\times $};
% Text Node
\draw (133.6,165.5) node  [font=\small]  {$\times $};
% Text Node
\draw (69.2,141) node    {$\big\{ $};
% Text Node
\draw (58,139) node    {$P_{i}$};


\end{tikzpicture}


==> cdf_source.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{ptm}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(645,851){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(645,1108){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(645,1364){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(645,1620){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(645,1876){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(645,2132){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(645,2389){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(645,2645){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(747,409){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1976,409){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3205,409){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4435,409){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(5664,409){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(6893,409){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(153,1620){\rotatebox{-270}{\makebox(0,0){\strut{}CDF}}}%
      \csname LTb\endcsname%%
      \put(3820,130){\makebox(0,0){\strut{}latency (ms)}}%
      \csname LTb\endcsname%%
      \put(2434,3874){\makebox(0,0)[r]{\strut{}Paxos}}%
      \csname LTb\endcsname%%
      \put(2434,3502){\makebox(0,0)[r]{\strut{}Mencius}}%
      \csname LTb\endcsname%%
      \put(2434,3130){\makebox(0,0)[r]{\strut{}EPaxos-0\%}}%
      \csname LTb\endcsname%%
      \put(4446,3874){\makebox(0,0)[r]{\strut{}EPaxos-2\%}}%
      \csname LTb\endcsname%%
      \put(4446,3502){\makebox(0,0)[r]{\strut{}EPaxos-5\%}}%
      \csname LTb\endcsname%%
      \put(4446,3130){\makebox(0,0)[r]{\strut{}EPaxos-10\%}}%
      \csname LTb\endcsname%%
      \put(6458,3874){\makebox(0,0)[r]{\strut{}EPaxos-30\%}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4881,976){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \csname LTb\endcsname%%
      \put(4881,1714){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4983,790){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(6533,790){\makebox(0,0){\strut{}$1300$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4881,976){\makebox(0,0)[r]{\strut{}$0.99$}}%
      \csname LTb\endcsname%%
      \put(4881,1714){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4983,790){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(6533,790){\makebox(0,0){\strut{}$1300$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chainingFig.tex <==
\tikzstyle{message} = [draw, -latex',shorten <=0.2em]
\tikzstyle{messageA} = [draw, -latex',Blue, shorten <=0.2em]
\tikzstyle{messageB} = [draw, -latex',Crimson, shorten <=0.2em]
\tikzstyle{messageC} = [draw, -latex',OliveGreen, shorten <=0.2em]
\tikzstyle{messageD} = [draw, -latex',Purple, shorten <=0.2em]
\tikzstyle{messageE} = [draw, -latex',Orange, shorten <=0.2em]
\tikzstyle{messageF} = [draw, -latex',Brown, shorten <=0.2em]
\tikzstyle{messageG} = [draw, -latex',Red, shorten <=0.2em]
\tikzstyle{lifeline} = [draw,Gray!60]
\tikzstyle{call} = [thick]
\newcommand{\sstate}[2]{\ensuremath{{\color{#1}{#2}}}}
\newcommand{\sstateOne}{\ensuremath{\sstate{Blue}{\bigstar}}}
\newcommand{\sstateTwo}{\ensuremath{\sstate{Crimson}{\blacklozenge}}}
\newcommand{\sstateThree}{\ensuremath{\sstate{Purple}{\blacktriangle}}}
\newcommand{\shiftpoints}{2pt}



\begin{figure}[t]
  \centering
  \begin{tikzpicture}[
      scale=0.75,
      every node/.style={transform shape},
      auto,
      shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
      shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
      shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
      shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
    ]
    \large

    \node [] (p1) {$p_1$};
    \node [below of = p1] (p2) {$p_2$};
    \node [below of = p2] (p3) {$p_3$};
    \node [below of = p3] (p4) {$p_4$};
    \node [below of = p4] (p5) {$p_5$};

    \path [lifeline] (p1) -- +(16,0);
    \path [lifeline] (p2) -- +(16,0);
    \path [lifeline] (p3) -- +(16,0);
    \path [lifeline] (p4) -- +(16,0);
    \path [lifeline] (p5) -- +(16,0);   

    \path[messageA] (1.2,0) -- (2.2,-1);
    \path[messageA] (1.2,0) -- (2.2,-2);
    \path[messageA] (2.2,-1) -- (3.2,0);
    \path[messageA] (2.2,-2) -- (3.2,0);

    \draw[Black,thick,dotted] (1,.5) -- (1.7,.5) -- (1.7,-.5) -- (1,-.5) -- (1,.5);
    \draw[Black,thick,dotted] (1.85,.5) -- (2.55,.5) -- (2.55,-2.2) -- (1.85,-2.2) -- (1.85,.5);
    \draw[Black,thick,dotted] (2.7,.5) -- (3.4,.5) -- (3.4,-.5) -- (2.7,-.5) -- (2.7,.5);

    \node at (1.35,.8) () {\color{Black}$S_1$};
    \node at (2.2,.8) () {\color{Black}$M_1$};
    \node at (3.05,.8) () {\color{Black}$R_1$};
    
    \path[messageB] (.5,-4) -- (1.5,-2);
    \path[messageB] (.5,-4) -- (4.5,-3);
    \path[messageB] (1.5,-2) -- (2.5,-4);
    \path[messageB] (4.5,-3) -- (5.5,-4);

    \path[messageC] (3,-1) -- (4,-3);
    \path[messageC] (4,-3) -- (5,-1);
    \path[messageC] (3,-1) -- (7,0);
    \path[messageC] (7,0) -- (8,-1);

    \path[messageD] (5,-2) -- (6,0);
    \path[messageD] (6,0) -- (7,-2);
    \path[messageD] (5,-2) -- (9,-4);
    \path[messageD] (9,-4) -- (10,-2);

    \path[messageE] (6,-3) -- (7,-4);
    \path[messageE] (7,-4) -- (8,-3);
    \path[messageE] (6,-3) -- (10,-1);
    \path[messageE] (10,-1) -- (11,-3);

    \path[messageF] (8.5,0) -- (9.5,-1);
    \path[messageF] (9.5,-1) -- (10.5,0);
    \path[messageF] (8.5,0) -- (12.5,-2);
    \path[messageF] (12.5,-2) -- (13.5,0);

    \draw (10.5,.5) .. controls (11.7,-1) and (11.7,-3) .. (10,-4.5);
    \node at (10.5,.8) () {\color{Black}$\Gamma_7$};
    
    \draw[Black,thick,dotted] (12.2,.5) -- (13.7,.5) -- (13.7,-2.2) -- (12.2,-2.2) -- (12.2,.5);
    \node at (13.05,.8) () {\color{Black}$\Gamma_7'$};

    \path[messageG] (10.8,-4) -- (11.8,-2);
    \path[messageG] (10.8,-4) -- (14.8,-3);
    \path[messageG,dashed] (11.8,-2) -- (12.8,-4);
    \path[messageG,dashed] (14.8,-3) -- (15.8,-4);    
  \end{tikzpicture}
  \caption{
    \labfigure{chaining}
    \reftheo{chaining} for $n=5$ and $k=7$.
    The chain
    $
    {\color{Red}\cmd{7}}
    {\color{Brown}\cmd{6}}
    {\color{Orange}\cmd{5}}
    {\color{Purple}\cmd{4}}
    {\color{OliveGreen}\cmd{3}}
    {\color{Crimson}\cmd{2}}
    {\color{Blue}\cmd{1}}
    $
    is formed in $\sigma_{7}$.
    Illustrating the steps {\color{Black}$S_1$}, {\color{Black}$M_1$} and {\color{Black}$R_1$} for command ${\color{Blue}\cmd{1}}$,
    the prefix $\Gamma_7$ of $\sigma_7$, and the steps $\Gamma_7'$. 
  }
  \vspace{-1.5em}
\end{figure}


==> dep2.tex <==
\tikzstyle{messageA} = [draw, -latex',Blue, shorten <=0.2em]
\tikzstyle{messageB} = [draw, -latex',Red, shorten <=0.2em]
\tikzstyle{lifeline} = [draw,Gray!60]
%\begin{wrapfigure}{t}{0.4\textwidth}
%  \vspace{-1em}
%  \centering
\begin{tikzpicture}[
    scale=0.92,
    every node/.style={transform shape},
    auto,
    shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
    shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
    shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
    shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  ]
  \large

  \node [] (p1) {$p_1$};
  \node at (0, -1.25) (p2) {$p_2$};

  \path [lifeline] (p1) -- +(8,0);
  \path [lifeline] (p2) -- +(8,0);   

  % p1

  \node[scale=0.8] at (1.25, 0.2) () {\color{Black}$submit(\cmda)$};
  \filldraw[black] (1.1, 0) circle (1pt) node[anchor=west] {};

  \node[scale=0.8] at (3.2, -0.3) () {\color{Black}$commit(\cmda,\{\cmdb\})$};
  \filldraw[black] (3.2, 0) circle (1pt) node[anchor=west] {};
  \node[scale=0.8] at (3.2, 0.2) () {$\grapha$};

  \node[scale=0.8] at (4.6, 0.2) () {\color{Black}$commit(\cmdc,\{\})$};
  \filldraw[black] (4.6, 0) circle (1pt) node[anchor=west] {};

  \node[scale=0.8] at (6.5, -0.3) () {\color{Black}$commit(\cmdb,\{\cmdc,\cmdd,\cmda\})$};
  \filldraw[black] (6.5, 0) circle (1pt) node[anchor=west] {};
  \node[scale=0.8] at (6.5, 0.2) () {$\graphd$};

  % p2

  \node[scale=0.8] at (1.25,-1.5) () {\color{Black}$submit(\cmdc)$};
  \filldraw[black] (1.1,-1.25) circle (1pt) node[anchor=west] {};

  \node[scale=0.8] at (2,-1) () {\color{Black}$submit(\cmdd)$};
  \filldraw[black] (2,-1.25) circle (1pt) node[anchor=west] {};

  \node[scale=0.8] at (3,-1.5) () {\color{Black}$submit(\cmdb)$};
  \filldraw[black] (3,-1.25) circle (1pt) node[anchor=west] {};

  \node[scale=0.8] at (4.2,-1) () {\color{Black}$commit(\cmdc,\{\})$};
  \filldraw[black] (4.2,-1.25) circle (1pt) node[anchor=west] {};
  \node[scale=0.8] at (4.2, -1.5) () {$\graphb$};

  \node[scale=0.8] at (5.8,-1.5) () {\color{Black}$commit(\cmdb,\{\cmdc,\cmdd,\cmda\})$};
  \filldraw[black] (5.8,-1.25) circle (1pt) node[anchor=west] {};
  \node[scale=0.8] at (5.8, -1) () {$\graphc$};

  \node[scale=0.8] at (7.5, -1) () {\color{Black}$commit(\cmda,\{\cmdb\})$};
  \filldraw[black] (7.5,-1.25) circle (1pt) node[anchor=west] {};
  \node[scale=0.8] at (7.5, -1.5) () {$\graphd$};
\end{tikzpicture}


==> depi.tex <==
\begin{tikzpicture}
 [
    scale=0.72,
    every node/.style={transform shape},
    auto,
    shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
    shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
    shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
    shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  ]
  \begin{scope}[<-,thick]
    \node (a) at (0,0) {$\cmda$};
    \node (b) at (2,0) {$\cmdb$};
    \node (bot) at (0,-1) {$\bot$};
    \draw (b) -- (bot);
    \node (g1) at (2.3,-1) {$(\grapha)$};
    \draw (a) .. controls +(1,.3) .. (b);
  \end{scope}
\end{tikzpicture}


==> depii.tex <==
\begin{tikzpicture}
   [
    scale=0.72,
    every node/.style={transform shape},
    auto,
    shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
    shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
    shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
    shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  ]
  \begin{scope}[<-,thick]
    %\node (a) at (0,0) {$\cmda$};
    \node (b) at (1,0) {$\cmdb$};
    \node (c) at (1.8,0) {$\cmdc$};
    \node (d) at (1,-1) {$\cmdd$};
    \node (bot) at (0,-1) {$\bot$};
    %\draw (a) .. controls +(1,.3) .. (b);
    \draw (b) -- (bot);
    \draw (d) -- (bot);
    \node (g2) at (2.3,-1) {$(\graphb)$};
  \end{scope}
\end{tikzpicture}


==> depiii.tex <==
\begin{tikzpicture}
   [
    scale=0.72,
    every node/.style={transform shape},
    auto,
    shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
    shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
    shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
    shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  ]
  \begin{scope}[<-,thick]
    \node (a) at (0,0) {$\cmda$};
    \node (b) at (2,0) {$\cmdb$};
    \node (c) at (3,0) {$\cmdc$};
    \node (d) at (1,-1) {$\cmdd$};
    \node (bot) at (0,-1) {$\bot$};
    %\draw (a) .. controls +(1,.3) .. (b);
    \draw (b) .. controls +(-1,-.3) .. (a);
    \draw (b) -- (c);
    \draw (b) -- (d);
    \draw (a) -- (bot);
    \draw (d) -- (bot);
    \node (g3) at (2.3,-1) {$(\graphc)$};
  \end{scope}
\end{tikzpicture}


==> depiv.tex <==
\begin{tikzpicture}
   [
    scale=0.72,
    every node/.style={transform shape},
    auto,
    shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
    shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
    shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
    shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  ]
  \begin{scope}[<-,thick]
    \node (a) at (0,0) {$\cmda$};
    \node (b) at (2,0) {$\cmdb$};
    \node (c) at (3,0) {$\cmdc$};
    \node (d) at (1,-1) {$\cmdd$};
    \node (bot) at (0,-1) {$\bot$};
    \draw (a) .. controls +(1,.3) .. (b);
    \draw (b) .. controls +(-1,-.3) .. (a);
    \draw (b) -- (c);
    \draw (b) -- (d);
    \draw (d) -- (bot);
    \node (g3) at (2.3,-1) {$(\graphd)$};
    \node (blank) at (0,.6) {};
  \end{scope}
\end{tikzpicture}


==> roll1.tex <==
\begin{tikzpicture}[
    scale=0.72,
    every node/.style={transform shape},
    auto,
    shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
    shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
    shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
    shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  ]
  \large


  \draw[Black] (1,-1.7) rectangle (1.47,-3);

  \draw[Black] (1,-3.1) rectangle (1.47,-3.7);
  \draw[Black] (1,-3.8) rectangle (1.47,-4.4);
  \draw[Black] (1,-4.5) rectangle (1.47,-5.1);

  \node at (1.25,-2.3) () {\color{Black}$P_1$};
  \node at (1.25,-3.4) () {\color{Black}$p_1$};
  \node at (1.25,-4.1) () {\color{Black}$Q^*$};
  \node at (1.25,-4.8) () {\color{Black}$p_2$};

  \draw[Black] (1,-5.2) rectangle (1.47,-6.4);
  \node at (1.25,-5.7) () {\color{Black}$P_2$};
  \node at (2.1,-1.4) () {\color{Blue}$Q_1$};
  \draw[Blue, pattern=north west lines, pattern color = Blue] (1.8,-1.7) rectangle (2.27,-3);
  \draw[Blue, pattern=north west lines, pattern color = Blue] (1.8,-3.1) rectangle (2.27,-3.7);
  \draw[Blue, pattern=north west lines, pattern color = Blue] (1.8,-3.8) rectangle (2.27,-4.4);

  \node at (2.9,-3.5) () {\color{Red}$Q_2$};
  \draw[Red, pattern=north west lines, pattern color = Red ] (2.6,-3.8) rectangle (3.07,-4.4);
  \draw[Red, pattern=north west lines, pattern color = Red ] (2.6,-4.5) rectangle (3.07,-5.1);
  \draw[Red, pattern=north west lines, pattern color = Red ] (2.6,-5.2) rectangle (3.07,-6.4);

  \draw [decorate,decoration={brace,amplitude=5pt,mirror}] (0.9,-3.1) -- (0.9,-5.1);
  \node at (0.3,-4.1) () {\color{Black}$Q$};

\end{tikzpicture}


==> roll2.tex <==
\tikzstyle{messageA} = [draw, -latex',Blue, shorten <=0.2em]
\tikzstyle{messageB} = [draw, -latex',Red, shorten <=0.2em]
\tikzstyle{lifeline} = [draw,Gray!60]

\begin{tikzpicture}[
    scale=0.72,
    every node/.style={transform shape},
    auto,
    shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
    shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
    shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
    shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  ]
  \large

  \node [] (p1) {$p_1$};
  \node [below of = p1] (p2) {$P_1$};
  \node [below of = p2] (p3) {$Q^*$};
  \node [below of = p3] (p4) {$P_2$};
  \node [below of = p4] (p5) {$p_2$};

  \path [lifeline] (p1) -- +(4,0);
  \path [lifeline] (p2) -- +(6.5,0);
  \path [lifeline] (p3) -- +(4,0);
  \path [lifeline] (p4) -- +(6.5,0);
  \path [lifeline] (p5) -- +(4,0);   

  % failures
  \node at (4.1, 0) [scale=1.8] () {\color{Black}$\times$};
  \node at (4.1,-2) [scale=1.8] () {\color{Black}$\times$};
  \node at (4.1,-4) [scale=1.8] () {\color{Black}$\times$};
  
  \path [lifeline] (0.5,0.5) -- (0.5,-4.5);   
  \path [lifeline] (2,0.5) -- (2,-4.5);   
  \path [lifeline] (3.5,0.5) -- (3.5,-4.5);   
  \path [lifeline] (5,0.5) -- (5,-4.5);   
  \path [lifeline] (6.5,0.5) -- (6.5,-4.5);   

  \node at (0.75,0.2) () {\color{Black}$\cmd{1}$};
  \path[messageA] (0.5,0) -- (2,-1);
  \path[messageA] (2,-1) -- (3.5,0);
  \path[messageA,dashed] (0.45,0.1) -- (1.5,-1.6);

  \node at (0.75,-4.25) () {\color{Black}$\cmd{2}$};
  \path[messageB] (0.42,-4.1) -- (2,-3);
  \path[messageB] (2,-3) -- (3.5,-4);
  \path[messageB,dashed] (0.42,-4.1) -- (1.5,-2.4);

  \node at (1.3,1) () {\color{Black}$1$};
  \node at (2.8,1) () {\color{Black}$2$};
  \node at (4.3,1) () {\color{Black}$\cdots$};
  \node at (5.8,1) () {\color{Black}$k$};

  \filldraw[black] (6,-1) circle (1pt) node[anchor=west] {};
  \node at (6.2,0) {\color{Black}{$\deps(\cmd{1}) \neq \bot$}};
  \node at (6.2,-0.5) {\color{Black}{$\deps(\cmd{2}) \neq \bot$}};

\end{tikzpicture}



==> roll3.tex <==
\tikzstyle{messageA} = [draw, -latex',Blue, shorten <=0.2em]
\tikzstyle{messageB} = [draw, -latex',Red, shorten <=0.2em]
\tikzstyle{lifeline} = [draw,Gray!60]

\begin{tikzpicture}[
    scale=0.72,
    every node/.style={transform shape},
    auto,
    shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
    shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
    shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
    shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  ]
  \large

  \node [] (p1) {$p_1$};
  \node [below of = p1] (p2) {$P_1$};
  \node [below of = p2] (p3) {$Q^*$};
  \node [below of = p3] (p4) {$P_2$};
  \node [below of = p4] (p5) {$p_2$};

  \path [lifeline] (p1) -- +(4,0);
  \path [lifeline] (p2) -- +(6.5,0);
  \path [lifeline] (p3) -- +(4,0);
  \path [lifeline] (p4) -- +(6.5,0);
  \path [lifeline] (p5) -- +(4,0);   

  % failures
  \node at (4.1, 0) [scale=1.8] () {\color{Black}$\times$};
  \node at (4.1,-2) [scale=1.8] () {\color{Black}$\times$};
  \node at (4.1,-4) [scale=1.8] () {\color{Black}$\times$};
  
  \path [lifeline] (0.5,0.5) -- (0.5,-4.5);   
  \path [lifeline] (2,0.5) -- (2,-4.5);   
  \path [lifeline] (3.5,0.5) -- (3.5,-4.5);   
  \path [lifeline] (5,0.5) -- (5,-4.5);   
  \path [lifeline] (6.5,0.5) -- (6.5,-4.5);   

  \node at (0.75,0.2) () {\color{Black}$\cmd{1}$};
  \path[messageA] (0.45,0.1) -- (2,-1);
  \path[messageA] (2,-1) -- (3.5,0);
  \path[messageA] (0.45,0.1) -- (2,-2);
  \path[messageA] (2,-2) -- (3.5,0);

  \node at (0.75,-4.25) () {\color{Black}$\cmd{2}$};
  \path[messageB] (0.42,-4.1) -- (2,-3);
  \path[messageB] (2,-3) -- (3.5,-4);
  \path[messageB,dashed] (0.42,-4.1) -- (1.5,-2.4);

  \node at (1.3,1) () {\color{Black}$1$};
  \node at (2.8,1) () {\color{Black}$2$};
  \node at (4.3,1) () {\color{Black}$\cdots$};
  \node at (5.8,1) () {\color{Black}$k$};

  \node at (3.7,0.4) {\color{Black}{$\deps(\cmd{1}) = \emptySet$}};
  \filldraw[black] (3.7,0) circle (1pt) node[anchor=west] {};

  \filldraw[black] (6,-1) circle (1pt) node[anchor=west] {};
  \node at (6.2,-0.6) {\color{Black}{$\deps(\cmd{1}) = \emptySet$}};

\end{tikzpicture}

